The Wolf-Rayet binaries of the nitrogen sequence in the Large Magellanic Cloud: spectroscopy, orbital analysis, formation, and evolution

Massive Wolf-Rayet (WR) stars dominate the radiative and mechanical energy budget of galaxies and probe a critical phase in the evolution of massive stars prior to core-collapse. It is not known whether core He-burning WR stars (classical WR, cWR) form predominantly through wind-stripping (w-WR) or binary stripping (b-WR). With spectroscopy of WR binaries so-far largely avoided due to its complexity, our study focuses on the 44 WR binaries / binary candidates of the Large Magellanic Cloud (LMC, metallicity Z~0.5 Zsun), identified on the basis of radial velocity variations, composite spectra, or high X-ray luminosities. Relying on a diverse spectroscopic database, we aim to derive the physical and orbital parameters of our targets, confronting evolution models of evolved massive stars at sub-solar metallicity, and constraining the impact of binary interaction in forming them. Spectroscopy is performed using the Potsdam Wolf-Rayet (PoWR) code and cross-correlation techniques. Disentanglement is performed using the code Spectangular or the shift-and-add algorithm. Evolutionary status is interpreted using the Binary Population and Spectral Synthesis (BPASS) code, exploring binary interaction and chemically-homogeneous evolution. No obvious dichotomy in the locations of apparently-single and binary WN stars on the Hertzsprung-Russell diagram is apparent. According to commonly used stellar evolution models (BPASS, Geneva), most apparently-single WN stars could not have formed as single stars, implying that they were stripped by an undetected companion. Otherwise, it must follow that pre-WR mass-loss/mixing (e.g., during the red supergiant phase) are strongly underestimated in standard stellar evolution models.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccccccc}
\hline
\hline\noalign{\smallskip}
BAT99 & Spectral Type  &    $T_*$      &    $T_{2/3}$         &   $\log g_*$  & $\log L$  &    $R_*$   &   $R_{2/3}$   & $\log R_\text{t} $ &  $v_\infty$   & $\log \dot{M}$   &    $M_\text{V}$    &  $f_\text{V}$ &  $X_\text{H}$ & $X_\text{N}$ & $M_\text{spec}$   & $v \sin i$ & $E_\text{B-V}$ & channel \\ 
  &    &             [kK]   &             [kK]   &   $[{\rm cm}\,{\rm s}^{-2}]$   & $[L_\odot]$&  $[R_\odot]$ &  $[R_\odot]$ &  $[R_\odot]$ & [\kms]  &   [\myr] &    [mag]   &   &  [\%]  & [\%] &  $[M_\odot]$     &    [\kms]    & [mag] & \\ 
\noalign{}\hline\noalign{} 
006 & 
\begin{tabular}{c} O3 If*/WN7\\O7~V ({+}OB{+}OB?) \end{tabular} & \begin{tabular}{c} 45\\34 \end{tabular} & \begin{tabular}{c} 45\\34 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.90\\5.55 \end{tabular} & \begin{tabular}{c} 15\\17 \end{tabular} & \begin{tabular}{c} 15\\17 \end{tabular} & \begin{tabular}{c} 1.80\\- \end{tabular} & \begin{tabular}{c} 1800\\- \end{tabular} & \begin{tabular}{c} -5.6 \\ ${\lesssim}$-8.5 \end{tabular} & \begin{tabular}{c} -6.3\\-6.2 \end{tabular} & \begin{tabular}{c} 0.52\\0.48 \end{tabular} & \begin{tabular}{c} 70\\- \end{tabular} & \begin{tabular}{c} 0.4\\- \end{tabular} & \begin{tabular}{c} 74\\105 \end{tabular} & \begin{tabular}{c} 250\\120 \end{tabular} & 0.09& \begin{tabular}{c} ms-WR\\- \end{tabular}  \\ 
\hline
014 & 
\begin{tabular}{c} WN4o\\O9~V (+K4~I) \end{tabular} & \begin{tabular}{c} 85\\33 \end{tabular} & \begin{tabular}{c} 67\\33 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.50\\4.94 \end{tabular} & \begin{tabular}{c} 2.6\\9.0 \end{tabular} & \begin{tabular}{c} 4.1\\9.0 \end{tabular} & \begin{tabular}{c} 0.50\\- \end{tabular} & \begin{tabular}{c} 1400\\1500 \end{tabular} & \begin{tabular}{c} -4.9 \\ -7.7 \end{tabular} & \begin{tabular}{c} -4.1\\-4.8 \end{tabular} & \begin{tabular}{c} 0.34\\0.66 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.4\\- \end{tabular} & \begin{tabular}{c} 16\\30 \end{tabular} & \begin{tabular}{c} -\\150 \end{tabular} & 0.10& \begin{tabular}{c} w/b-WR\\- \end{tabular}  \\ 
\hline
017 & 
\begin{tabular}{c} WN4o\\B0~V \end{tabular} & \begin{tabular}{c} 80\\28 \end{tabular} & \begin{tabular}{c} 48\\28 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.64\\4.47 \end{tabular} & \begin{tabular}{c} 3.4\\7.3 \end{tabular} & \begin{tabular}{c} 6.6\\7.3 \end{tabular} & \begin{tabular}{c} 0.40\\- \end{tabular} & \begin{tabular}{c} 1600\\2500 \end{tabular} & \begin{tabular}{c} -4.5 \\ -8.0 \end{tabular} & \begin{tabular}{c} -4.6\\-3.7 \end{tabular} & \begin{tabular}{c} 0.70\\0.30 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 19\\19 \end{tabular} & \begin{tabular}{c} -\\150 \end{tabular} & 0.12& \begin{tabular}{c} w/wb-WR\\- \end{tabular}  \\ 
\hline
019 & 
\begin{tabular}{c} WN4b\\O6~V \end{tabular} & \begin{tabular}{c} 105\\40 \end{tabular} & \begin{tabular}{c} 63\\38 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.72\\5.03 \end{tabular} & \begin{tabular}{c} 2.2\\6.8 \end{tabular} & \begin{tabular}{c} 6.2\\6.9 \end{tabular} & \begin{tabular}{c} 0.30\\- \end{tabular} & \begin{tabular}{c} 2100\\2300 \end{tabular} & \begin{tabular}{c} -4.5 \\ -6.0 \end{tabular} & \begin{tabular}{c} -4.8\\-4.4 \end{tabular} & \begin{tabular}{c} 0.59\\0.41 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 21\\17 \end{tabular} & \begin{tabular}{c} 650?\tablefootmark{a}\\550 \end{tabular} & 0.13& \begin{tabular}{c} wb-WR\\- \end{tabular}  \\ 
\hline
021 & 
\begin{tabular}{c} WN4b\\O9~III \end{tabular} & \begin{tabular}{c} 70\\32 \end{tabular} & \begin{tabular}{c} 68\\32 \end{tabular} & \begin{tabular}{c} -\\3.6 \end{tabular} & \begin{tabular}{c} 5.65\\5.23 \end{tabular} & \begin{tabular}{c} 4.6\\13 \end{tabular} & \begin{tabular}{c} 5.1\\13 \end{tabular} & \begin{tabular}{c} 0.80\\- \end{tabular} & \begin{tabular}{c} 1400\\- \end{tabular} & \begin{tabular}{c} -5.0 \\ - \end{tabular} & \begin{tabular}{c} -4.5\\-5.5 \end{tabular} & \begin{tabular}{c} 0.28\\0.72 \end{tabular} & \begin{tabular}{c} 10\\- \end{tabular} & \begin{tabular}{c} 1.0\\- \end{tabular} & \begin{tabular}{c} 19\\25 \end{tabular} & \begin{tabular}{c} -\\150 \end{tabular} & 0.15& \begin{tabular}{c} w/wb-WR\\- \end{tabular}  \\ 
\hline
027 & 
\begin{tabular}{c} WN5b\\B1~Ia \end{tabular} & \begin{tabular}{c} 80\\25 \end{tabular} & \begin{tabular}{c} 71\\25 \end{tabular} & \begin{tabular}{c} -\\2.0 \end{tabular} & \begin{tabular}{c} 5.94\\5.96 \end{tabular} & \begin{tabular}{c} 4.9\\51 \end{tabular} & \begin{tabular}{c} 6.4\\52 \end{tabular} & \begin{tabular}{c} 0.70\\- \end{tabular} & \begin{tabular}{c} 1800\\300 \end{tabular} & \begin{tabular}{c} -4.7 \\ -6.0 \end{tabular} & \begin{tabular}{c} -4.9\\-7.9 \end{tabular} & \begin{tabular}{c} 0.06\\0.94 \end{tabular} & \begin{tabular}{c} 10\\- \end{tabular} & \begin{tabular}{c} 0.4\\- \end{tabular} & \begin{tabular}{c} 29\\9 \end{tabular} & \begin{tabular}{c} -\\<100 \end{tabular} & 0.17& \begin{tabular}{c} w-WR\\- \end{tabular}  \\ 
\hline
029 & 
\begin{tabular}{c} WN4b\\B1.5~V \end{tabular} & \begin{tabular}{c} 85\\24 \end{tabular} & \begin{tabular}{c} 79\\24 \end{tabular} & \begin{tabular}{c} -\\4.2 \end{tabular} & \begin{tabular}{c} 5.68\\3.82 \end{tabular} & \begin{tabular}{c} 3.2\\4.7 \end{tabular} & \begin{tabular}{c} 3.6\\4.7 \end{tabular} & \begin{tabular}{c} 0.70\\- \end{tabular} & \begin{tabular}{c} 1400\\- \end{tabular} & \begin{tabular}{c} -5.0 \\ - \end{tabular} & \begin{tabular}{c} -4.2\\-2.4 \end{tabular} & \begin{tabular}{c} 0.84\\0.16 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 20\\13 \end{tabular} & \begin{tabular}{c} 0\\<100 \end{tabular} & 0.12& \begin{tabular}{c} w/wb-WR\\- \end{tabular}  \\ 
\hline
032 & 
\begin{tabular}{c} WN5(h)\\WN6(h):(uncertain) \end{tabular} & \begin{tabular}{c} 63\\50 \end{tabular} & \begin{tabular}{c} 59\\50 \end{tabular} & \begin{tabular}{c} -\\- \end{tabular} & \begin{tabular}{c} 5.81\\5.76 \end{tabular} & \begin{tabular}{c} 6.8\\10 \end{tabular} & \begin{tabular}{c} 7.8\\14 \end{tabular} & \begin{tabular}{c} 0.80\\1.1 \end{tabular} & \begin{tabular}{c} 2000\\1200 \end{tabular} & \begin{tabular}{c} -4.5 \\ -5.0 \end{tabular} & \begin{tabular}{c} -5.4\\-5.9 \end{tabular} & \begin{tabular}{c} 0.39\\0.61 \end{tabular} & \begin{tabular}{c} 0\\40 \end{tabular} & \begin{tabular}{c} 0.4\\0.4 \end{tabular} & \begin{tabular}{c} 24\\45 \end{tabular} & \begin{tabular}{c} -\\100 \end{tabular} & 0.13& \begin{tabular}{c} -\\- \end{tabular}  \\ 
\hline
042 & 
\begin{tabular}{c} WN5b(h)\\B3~I (+?) \end{tabular} & \begin{tabular}{c} 70\\15 \end{tabular} & \begin{tabular}{c} 60\\14 \end{tabular} & \begin{tabular}{c} -\\1.4 \end{tabular} & \begin{tabular}{c} 5.86\\5.78 \end{tabular} & \begin{tabular}{c} 5.8\\115 \end{tabular} & \begin{tabular}{c} 8.0\\133 \end{tabular} & \begin{tabular}{c} 0.75\\- \end{tabular} & \begin{tabular}{c} 3200\\300 \end{tabular} & \begin{tabular}{c} -4.4 \\ -5.5 \end{tabular} & \begin{tabular}{c} -5.1\\-8.6 \end{tabular} & \begin{tabular}{c} 0.04\\0.96 \end{tabular} & \begin{tabular}{c} 30\\- \end{tabular} & \begin{tabular}{c} 0.4\\- \end{tabular} & \begin{tabular}{c} 26\\12 \end{tabular} & \begin{tabular}{c} -\\100 \end{tabular} & 0.07& \begin{tabular}{c} w-WR\\- \end{tabular}  \\ 
\hline
043 & 
\begin{tabular}{c} WN4o\\O9~V \end{tabular} & \begin{tabular}{c} 80\\33 \end{tabular} & \begin{tabular}{c} 71\\33 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.69\\4.75 \end{tabular} & \begin{tabular}{c} 3.6\\7.3 \end{tabular} & \begin{tabular}{c} 4.5\\7.3 \end{tabular} & \begin{tabular}{c} 0.70\\- \end{tabular} & \begin{tabular}{c} 1600\\2400 \end{tabular} & \begin{tabular}{c} -4.9 \\ >-8.0 \end{tabular} & \begin{tabular}{c} -4.5\\-4.1 \end{tabular} & \begin{tabular}{c} 0.59\\0.41 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.4\\- \end{tabular} & \begin{tabular}{c} 20\\19 \end{tabular} & \begin{tabular}{c} -\\<100 \end{tabular} & 0.12& \begin{tabular}{c} w-WR\\- \end{tabular}  \\ 
\hline
049 & 
\begin{tabular}{c} WN4:b\\O9~V \end{tabular} & \begin{tabular}{c} 100\\32 \end{tabular} & \begin{tabular}{c} 96\\32 \end{tabular} & \begin{tabular}{c} -\\3.6 \end{tabular} & \begin{tabular}{c} 5.35\\5.27 \end{tabular} & \begin{tabular}{c} 1.6\\14 \end{tabular} & \begin{tabular}{c} 1.7\\14 \end{tabular} & \begin{tabular}{c} 0.80\\- \end{tabular} & \begin{tabular}{c} 1700\\2100 \end{tabular} & \begin{tabular}{c} -5.6 \\ -7.0 \end{tabular} & \begin{tabular}{c} -2.8\\-5.6 \end{tabular} & \begin{tabular}{c} 0.07\\0.93 \end{tabular} & \begin{tabular}{c} 30\\- \end{tabular} & \begin{tabular}{c} 0.6\\- \end{tabular} & \begin{tabular}{c} 13\\28 \end{tabular} & \begin{tabular}{c} -\\280 \end{tabular} & 0.12& \begin{tabular}{c} b-WR\\- \end{tabular}  \\ 
\hline
059 & 
\begin{tabular}{c} WN4b\\O6~III \end{tabular} & \begin{tabular}{c} 80\\36 \end{tabular} & \begin{tabular}{c} 60\\35 \end{tabular} & \begin{tabular}{c} -\\3.5 \end{tabular} & \begin{tabular}{c} 5.63\\5.56 \end{tabular} & \begin{tabular}{c} 3.4\\16 \end{tabular} & \begin{tabular}{c} 6.0\\16 \end{tabular} & \begin{tabular}{c} 0.80\\- \end{tabular} & \begin{tabular}{c} 1400\\2200 \end{tabular} & \begin{tabular}{c} -5.2 \\ >-7.0 \end{tabular} & \begin{tabular}{c} -4.6\\-5.8 \end{tabular} & \begin{tabular}{c} 0.25\\0.75 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 19\\30 \end{tabular} & \begin{tabular}{c} -\\150 \end{tabular} & 0.17& \begin{tabular}{c} wb-WR\\- \end{tabular}  \\ 
\hline
060 & 
\begin{tabular}{c} WN4(h)\\O9~V \end{tabular} & \begin{tabular}{c} 80\\30 \end{tabular} & \begin{tabular}{c} 77\\30 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.47\\4.69 \end{tabular} & \begin{tabular}{c} 2.8\\8.2 \end{tabular} & \begin{tabular}{c} 3.0\\8.2 \end{tabular} & \begin{tabular}{c} 0.90\\- \end{tabular} & \begin{tabular}{c} 1600\\- \end{tabular} & \begin{tabular}{c} -5.4 \\  \end{tabular} & \begin{tabular}{c} -3.7\\-4.1 \end{tabular} & \begin{tabular}{c} 0.41\\0.59 \end{tabular} & \begin{tabular}{c} 20\\- \end{tabular} & \begin{tabular}{c} 0.6\\- \end{tabular} & \begin{tabular}{c} 15\\25 \end{tabular} & \begin{tabular}{c} 250\\- \end{tabular} & 0.12& \begin{tabular}{c} w/b-WR\\- \end{tabular}  \\ 
\hline
064 & 
\begin{tabular}{c} WN4o\\O9~V \end{tabular} & \begin{tabular}{c} 95\\33 \end{tabular} & \begin{tabular}{c} 75\\33 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.42\\4.83 \end{tabular} & \begin{tabular}{c} 1.9\\8.0 \end{tabular} & \begin{tabular}{c} 3.0\\8.0 \end{tabular} & \begin{tabular}{c} 0.45\\- \end{tabular} & \begin{tabular}{c} 1400\\- \end{tabular} & \begin{tabular}{c} -5.0 \\ - \end{tabular} & \begin{tabular}{c} -3.7\\-4.2 \end{tabular} & \begin{tabular}{c} 0.39\\0.61 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 14\\23 \end{tabular} & \begin{tabular}{c} -\\<250 \end{tabular} & 0.14& \begin{tabular}{c} w/b-WR\\- \end{tabular}  \\ 
\hline
071 & 
\begin{tabular}{c} WN4\\O6.5~V \end{tabular} & \begin{tabular}{c} 90\\38 \end{tabular} & \begin{tabular}{c} 73\\38 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.35\\5.27 \end{tabular} & \begin{tabular}{c} 1.9\\10.0 \end{tabular} & \begin{tabular}{c} 2.8\\10 \end{tabular} & \begin{tabular}{c} 0.50\\- \end{tabular} & \begin{tabular}{c} 1400\\- \end{tabular} & \begin{tabular}{c} -5.1 \\ - \end{tabular} & \begin{tabular}{c} -3.7\\-5.2 \end{tabular} & \begin{tabular}{c} 0.20\\0.80 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 13\\36 \end{tabular} & \begin{tabular}{c} -\\150 \end{tabular} & 0.45& \begin{tabular}{c} w/wb-WR\\- \end{tabular}  \\ 
\hline
072 & 
\begin{tabular}{c} WN4h\\O3.5~V (uncertain) \end{tabular} & \begin{tabular}{c} 70\\44 \end{tabular} & \begin{tabular}{c} 70\\44 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.05\\5.11 \end{tabular} & \begin{tabular}{c} 2.3\\6.2 \end{tabular} & \begin{tabular}{c} 2.4\\6.2 \end{tabular} & \begin{tabular}{c} 0.90\\- \end{tabular} & \begin{tabular}{c} 1800\\- \end{tabular} & \begin{tabular}{c} -5.5 \\ - \end{tabular} & \begin{tabular}{c} -3.2\\-4.3 \end{tabular} & \begin{tabular}{c} 0.27\\0.73 \end{tabular} & \begin{tabular}{c} 40\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 20\\14 \end{tabular} & \begin{tabular}{c} -\\<150 \end{tabular} & 0.40& \begin{tabular}{c} -\\- \end{tabular}  \\ 
\hline
077 & 
\begin{tabular}{c} WN7ha\\O7.5~III \end{tabular} & \begin{tabular}{c} 45\\35 \end{tabular} & \begin{tabular}{c} 41\\33 \end{tabular} & \begin{tabular}{c} -\\3.4 \end{tabular} & \begin{tabular}{c} 5.79\\5.69 \end{tabular} & \begin{tabular}{c} 13\\19 \end{tabular} & \begin{tabular}{c} 13\\19 \end{tabular} & \begin{tabular}{c} 1.30\\- \end{tabular} & \begin{tabular}{c} 1000\\- \end{tabular} & \begin{tabular}{c} -5.2 \\ - \end{tabular} & \begin{tabular}{c} -5.8\\-6.3 \end{tabular} & \begin{tabular}{c} 0.39\\0.61 \end{tabular} & \begin{tabular}{c} 70\\- \end{tabular} & \begin{tabular}{c} 0.4\\- \end{tabular} & \begin{tabular}{c} 65\\33 \end{tabular} & \begin{tabular}{c} -\\<200 \end{tabular} & 0.45& \begin{tabular}{c} ms-WR\\- \end{tabular}  \\ 
\hline
079 & 
\begin{tabular}{c} WN7ha\\O9~I \end{tabular} & \begin{tabular}{c} 45\\30 \end{tabular} & \begin{tabular}{c} 35\\30 \end{tabular} & \begin{tabular}{c} -\\3.2 \end{tabular} & \begin{tabular}{c} 5.90\\5.65 \end{tabular} & \begin{tabular}{c} 15\\25 \end{tabular} & \begin{tabular}{c} 24\\25 \end{tabular} & \begin{tabular}{c} 1.00\\- \end{tabular} & \begin{tabular}{c} 1000\\1800 \end{tabular} & \begin{tabular}{c} -4.6 \\ - \end{tabular} & \begin{tabular}{c} -6.5\\-6.7 \end{tabular} & \begin{tabular}{c} 0.45\\0.55 \end{tabular} & \begin{tabular}{c} 40\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 54\\36 \end{tabular} & \begin{tabular}{c} -\\<100 \end{tabular} & 0.59& \begin{tabular}{c} w-WR\\- \end{tabular}  \\ 
\hline
080 & 
\begin{tabular}{c} WN5h\\O9.5~III \end{tabular} & \begin{tabular}{c} 48\\31 \end{tabular} & \begin{tabular}{c} 47\\31 \end{tabular} & \begin{tabular}{c} -\\3.4 \end{tabular} & \begin{tabular}{c} 5.50\\5.6 \end{tabular} & \begin{tabular}{c} 8.1\\22 \end{tabular} & \begin{tabular}{c} 8.3\\22 \end{tabular} & \begin{tabular}{c} 1.30\\- \end{tabular} & \begin{tabular}{c} 2000\\- \end{tabular} & \begin{tabular}{c} -5.2 \\ - \end{tabular} & \begin{tabular}{c} -5.0\\-6.4 \end{tabular} & \begin{tabular}{c} 0.22\\0.78 \end{tabular} & \begin{tabular}{c} 20\\- \end{tabular} & \begin{tabular}{c} 0.4\\- \end{tabular} & \begin{tabular}{c} 16\\44 \end{tabular} & \begin{tabular}{c} -\\<150 \end{tabular} & 0.50& \begin{tabular}{c} w/wb-WR\\- \end{tabular}  \\ 
\hline
092 & 
\begin{tabular}{c} WC4\\B1~Ia \end{tabular} & \begin{tabular}{c} 100\\23 \end{tabular} & \begin{tabular}{c} 73\\22 \end{tabular} & \begin{tabular}{c} -\\2.7 \end{tabular} & \begin{tabular}{c} 6.01\\6.07 \end{tabular} & \begin{tabular}{c} 3.4\\68 \end{tabular} & \begin{tabular}{c} 6.4\\71 \end{tabular} & \begin{tabular}{c} 0.50\\- \end{tabular} & \begin{tabular}{c} 3200\\1300 \end{tabular} & \begin{tabular}{c} -4.3 \\ -5.1 \end{tabular} & \begin{tabular}{c} -5.9\\-8.3 \end{tabular} & \begin{tabular}{c} 0.10\\0.90 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} -\\- \end{tabular} & \begin{tabular}{c} 32\\85 \end{tabular} & \begin{tabular}{c} -\\<100 \end{tabular} & 0.37& \begin{tabular}{c} -\\- \end{tabular}  \\ 
\hline
095 & 
\begin{tabular}{c} WN5(h)\\WN7(h) (uncertain) \end{tabular} & \begin{tabular}{c} 55\\41 \end{tabular} & \begin{tabular}{c} 44\\32 \end{tabular} & \begin{tabular}{c} -\\- \end{tabular} & \begin{tabular}{c} 6.07\\5.6 \end{tabular} & \begin{tabular}{c} 12\\13 \end{tabular} & \begin{tabular}{c} 20\\20 \end{tabular} & \begin{tabular}{c} 0.90\\0.9 \end{tabular} & \begin{tabular}{c} 1300\\2200 \end{tabular} & \begin{tabular}{c} -4.5 \\ -4.2 \end{tabular} & \begin{tabular}{c} -6.2\\-6.2 \end{tabular} & \begin{tabular}{c} 0.50\\0.50 \end{tabular} & \begin{tabular}{c} 20\\20 \end{tabular} & \begin{tabular}{c} 0.4\\0.4 \end{tabular} & \begin{tabular}{c} 35\\18 \end{tabular} & \begin{tabular}{c} -\\- \end{tabular} & 0.32& \begin{tabular}{c} w/ms-WR\\w/ms-WR \end{tabular}  \\ 
\hline
103 & 
\begin{tabular}{c} WN5(h)\\O4~V \end{tabular} & \begin{tabular}{c} 50\\44 \end{tabular} & \begin{tabular}{c} 46\\44 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 6.09\\5.75 \end{tabular} & \begin{tabular}{c} 15\\13 \end{tabular} & \begin{tabular}{c} 16\\13 \end{tabular} & \begin{tabular}{c} 1.30\\- \end{tabular} & \begin{tabular}{c} 1300\\- \end{tabular} & \begin{tabular}{c} -5.0 \\ - \end{tabular} & \begin{tabular}{c} -6.1\\-6.2 \end{tabular} & \begin{tabular}{c} 0.48\\0.52 \end{tabular} & \begin{tabular}{c} 20\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 37\\62 \end{tabular} & \begin{tabular}{c} -\\250 \end{tabular} & 0.30& \begin{tabular}{c} w-WR\\- \end{tabular}  \\ 
\hline
107 & 
\begin{tabular}{c} O6.5 Iafc\\O6 Iaf \end{tabular} & \begin{tabular}{c} 33\\33 \end{tabular} & \begin{tabular}{c} 32\\33 \end{tabular} & \begin{tabular}{c} 3.3\\3.3 \end{tabular} & \begin{tabular}{c} 6.09\\5.96 \end{tabular} & \begin{tabular}{c} 34\\29 \end{tabular} & \begin{tabular}{c} 37\\30 \end{tabular} & \begin{tabular}{c} 1.80\\1.8 \end{tabular} & \begin{tabular}{c} 1300\\1300 \end{tabular} & \begin{tabular}{c} -5.2 \\ -5.3 \end{tabular} & \begin{tabular}{c} -7.2\\-7.2 \end{tabular} & \begin{tabular}{c} 0.50\\0.50 \end{tabular} & \begin{tabular}{c} 70\\70 \end{tabular} & \begin{tabular}{c} 0.4\\0.4 \end{tabular} & \begin{tabular}{c} 84\\61 \end{tabular} & \begin{tabular}{c} 60\\60 \end{tabular} & 0.50& \begin{tabular}{c} (ms-WR)\\(ms-WR) \end{tabular}  \\ 
\hline
113 & 
\begin{tabular}{c} O2 If*/WN5\\B0~V \end{tabular} & \begin{tabular}{c} 47\\30 \end{tabular} & \begin{tabular}{c} 45\\30 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 6.14\\4.69 \end{tabular} & \begin{tabular}{c} 18\\8.2 \end{tabular} & \begin{tabular}{c} 20\\8.2 \end{tabular} & \begin{tabular}{c} 1.80\\- \end{tabular} & \begin{tabular}{c} 1800\\- \end{tabular} & \begin{tabular}{c} -5.5 \\ - \end{tabular} & \begin{tabular}{c} -6.5\\-4.1 \end{tabular} & \begin{tabular}{c} 0.90\\0.10 \end{tabular} & \begin{tabular}{c} 70\\- \end{tabular} & \begin{tabular}{c} -\\- \end{tabular} & \begin{tabular}{c} 101\\25 \end{tabular} & \begin{tabular}{c} 130\\150 \end{tabular} & 0.40& \begin{tabular}{c} w/wb-WR\\- \end{tabular}  \\ 
\hline
116\tablefootmark{b} & 
\begin{tabular}{c} WN5h\\WN5h \end{tabular} & \begin{tabular}{c} 53\\53 \end{tabular} & \begin{tabular}{c} 51\\48 \end{tabular} & \begin{tabular}{c} -\\- \end{tabular} & \begin{tabular}{c} 6.43\\6.37 \end{tabular} & \begin{tabular}{c} 19\\18 \end{tabular} & \begin{tabular}{c} 21\\22 \end{tabular} & \begin{tabular}{c} 1.10\\1.5 \end{tabular} & \begin{tabular}{c} 2500\\2500 \end{tabular} & \begin{tabular}{c} -4.2 \\ -4.9 \end{tabular} & \begin{tabular}{c} -6.8\\-6.9 \end{tabular} & \begin{tabular}{c} 0.48\\0.52 \end{tabular} & \begin{tabular}{c} 65\\65 \end{tabular} & \begin{tabular}{c} 0.4\\0.4 \end{tabular} & \begin{tabular}{c} 148\\135 \end{tabular} & \begin{tabular}{c} -\\- \end{tabular} & 0.49& \begin{tabular}{c} ms-WR\\ms-WR \end{tabular}  \\ 
\hline
119 & 
\begin{tabular}{c} WN6h\\O3.5 If/WN7 \end{tabular} & \begin{tabular}{c} 50\\43 \end{tabular} & \begin{tabular}{c} 45\\40 \end{tabular} & \begin{tabular}{c} -\\- \end{tabular} & \begin{tabular}{c} 6.35\\6.33 \end{tabular} & \begin{tabular}{c} 20\\26 \end{tabular} & \begin{tabular}{c} 24\\28 \end{tabular} & \begin{tabular}{c} 1.05\\1.5 \end{tabular} & \begin{tabular}{c} 1200\\1000 \end{tabular} & \begin{tabular}{c} -4.4 \\ -4.2 \end{tabular} & \begin{tabular}{c} -7.2\\-7.4 \end{tabular} & \begin{tabular}{c} 0.45\\0.55 \end{tabular} & \begin{tabular}{c} 40\\50 \end{tabular} & \begin{tabular}{c} 0.8\\0.8 \end{tabular} & \begin{tabular}{c} 101\\109 \end{tabular} & \begin{tabular}{c} <200\\<150 \end{tabular} & 0.34& \begin{tabular}{c} w/ms-WR\\ms-WR \end{tabular}  \\ 
\hline
126 & 
\begin{tabular}{c} WN4b\\O7~V (+?) \end{tabular} & \begin{tabular}{c} 90\\37 \end{tabular} & \begin{tabular}{c} 70\\37 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.78\\5.31 \end{tabular} & \begin{tabular}{c} 3.2\\11 \end{tabular} & \begin{tabular}{c} 5.1\\11 \end{tabular} & \begin{tabular}{c} 0.60\\- \end{tabular} & \begin{tabular}{c} 2200\\- \end{tabular} & \begin{tabular}{c} -4.7 \\ - \end{tabular} & \begin{tabular}{c} -4.9\\-5.1 \end{tabular} & \begin{tabular}{c} 0.45\\0.55 \end{tabular} & \begin{tabular}{c} 0\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 23\\44 \end{tabular} & \begin{tabular}{c} -\\200 \end{tabular} & 0.08& \begin{tabular}{c} w/wb-WR\\- \end{tabular}  \\ 
\hline
129 & 
\begin{tabular}{c} WN4b\\O5~V \end{tabular} & \begin{tabular}{c} 100\\39 \end{tabular} & \begin{tabular}{c} 89\\40 \end{tabular} & \begin{tabular}{c} -\\4.0 \end{tabular} & \begin{tabular}{c} 5.61\\5.21 \end{tabular} & \begin{tabular}{c} 2.1\\8.8 \end{tabular} & \begin{tabular}{c} 2.7\\8.8 \end{tabular} & \begin{tabular}{c} 0.80\\- \end{tabular} & \begin{tabular}{c} 1500\\- \end{tabular} & \begin{tabular}{c} -5.4 \\ - \end{tabular} & \begin{tabular}{c} -3.4\\-4.7 \end{tabular} & \begin{tabular}{c} 0.23\\0.77 \end{tabular} & \begin{tabular}{c} 10\\- \end{tabular} & \begin{tabular}{c} 0.8\\- \end{tabular} & \begin{tabular}{c} 18\\28 \end{tabular} & \begin{tabular}{c} -\\200 \end{tabular} & 0.30& \begin{tabular}{c} wb-WR\\- \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccccccc}
        \hline 
        \hline
        BAT99           &  Ins. & $R$ & S/N & MJD    & $\phi$ & RV1  & RV2 \\
        \hline

\multirow{1}{*}{6}       & FUSE & 20k & 50 & 52827.45 &  0.88    & (300)   & (300)     \\
\multirow{1}{*}{12}      & FUSE & 20k & 50 & 52478.86 &  0.61    & (450)   & -       \\
\multirow{1}{*}{14}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{17}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{19}      & FUSE & 20k & 50 & 53469.88 &  0.41    & (250)   & (250)       \\
\multirow{1}{*}{21}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{27}      & FUSE & 20k & 50 & 52170.26 &  -       & (230)   & (230)      \\
\multirow{1}{*}{29}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{31}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{32}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{36}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{40}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{42}      & FUSE & 20k & 50 & 51830.11 &  -       & (250)   & (250)      \\
\multirow{1}{*}{43}      & FUSE & 20k & 50 & 52827.45 &  0.88    & 250     & 250      \\
\multirow{1}{*}{47}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{49}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{59}      & FUSE & 20k & 50 & 52358.14 &  0.62   & (300)     & (300)      \\
\multirow{1}{*}{60}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{64}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{67}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{71}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{72}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{77}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{79}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{80}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{82}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{86}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{92}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{95}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{99}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{100}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{102}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{105}      & FUSE & 20k & 50 & 52827.35996776 &  -   & -     & -     \\
\multirow{1}{*}{107}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{111}      & -    & -   & -  & -        &  -       & -       & -       \\      
\multirow{1}{*}{112}      & -    & -   & -  & -        &  -       & -       & -       \\      
\multirow{1}{*}{113}      & -    & -   & -  & -        &  -       & -       & -       \\      
\multirow{1}{*}{116}      & -    & -   & -  & -        &  -       & -       & -       \\      
\multirow{1}{*}{126}      & -    & -   & -  & -        &  -       & -       & -       \\      
\multirow{1}{*}{129}      & -    & -   & -  & -        &  -       & -       & -       \\      
\end{tabular}
\begin{tabular}{c|ccccccc}
        \hline 
        \hline
        BAT99            &  Ins. & $R$ & S/N & MJD    & $\phi$  & RV1  & RV2 \\
        \hline
\multirow{1}{*}{6}       &  IUE  & 15k &  10 & 43922.62 & 0.58    & (300)     & (300)     \\
\multirow{1}{*}{12}      & HST & 4k   & 100 & 52805.86 &  0.67      & (450)     & -     \\
\multirow{1}{*}{14}      & IUE & 1k & 50 & 48404.92  &  0.42      & (350     & (350)      \\
\multirow{1}{*}{17}      & IUE & 1k & 50 & 47286.91 &  -          & (300)   & (300)      \\
\multirow{1}{*}{19}      & IUE & 15k & 10 & 52827.45 &  0.88      & (270)   & (270)      \\
\multirow{1}{*}{21}      & -    & -   & -  & -        &  -       & -       & -          \\
\multirow{1}{*}{27}      & IUE  & 15k & 10 & 49607.00 &  -     & (230)      & (230)       \\
\multirow{1}{*}{29}      & IUE & 1k & 50 & 44391.47 &  0.58   & (170)     & (170)      \\
\multirow{1}{*}{31}      & IUE & 1k & 50 & 47286.36 &  -   & (250)     & (250)      \\  
\multirow{1}{*}{32}      & IUE & 15k & 10 & 48752.01 &  0.99   & (250)     & (250)      \\  
\multirow{1}{*}{36}      & IUE & 1k & 50 & 44390.56 &  -   & (250)     & -      \\  
\multirow{1}{*}{40}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{42}      & IUE & 20k & 70 & co-added  &  -      & (250)     & (250)      \\
\multirow{1}{*}{43}      & IUE & 1k & 50  & 44390.60  &  0.73      & (250)     & (250)      \\
\multirow{1}{*}{47}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{49}      & IUE & 1k & 50  & 45405.84  &  0.35      & (200)     & (300)      \\
\multirow{1}{*}{59}      & IUE & 1k & 50 &  44250.54 &  0.32     & (300)     & (300)      \\
\multirow{1}{*}{60}      & -    & -   & -  & -        &  -       & -       & -       \\
\multirow{1}{*}{64}      & -    & -   & -  & -        &  -       & -       & -       \\                                                                           
\multirow{1}{*}{67}      & IUE & 1k  & 50  &  47945.96 &  -      & -       & -       \\
\multirow{1}{*}{71}      & -    & -   & -  & -        &  -       & -       & -       \\                                                               
\multirow{1}{*}{72}      & -    & -   & -  & -        &  -       & -       & -       \\                                                               
\multirow{1}{*}{77}      & -    & -   & -  & -         &  -       & -       & -       \\                                                               
\multirow{1}{*}{79}      & IUE & 1k & 50 &  47945.89 &  -     & (300)     & (300)     \\
\multirow{1}{*}{80}      & -    & -   & -  & -         &  -       & -       & -       \\                                                               
\multirow{1}{*}{82}      & IUE  & 1k & 10  & 47305.41  &  -       & -       & -       \\                                                               
\multirow{1}{*}{86}      & -    & -   & -  & -         &  -       & -       & -       \\                                                               
\multirow{1}{*}{92}      & IUE  & 1k & 10  & 43966.68  &  0.32       & (450)   & (450)       \\                                                               
\multirow{1}{*}{95}      & IUE  & 20k & 1 & 45477.38  &  0.08       & -   & -       \\                                                               
\multirow{1}{*}{99}      & -    & -   & -  & -         &  -       & -       & -       \\                                                               
\multirow{1}{*}{100}     & -    & -   & -  & -         &  -       & -       & -       \\                                                               
\multirow{1}{*}{102}     & -    & -   & -  & -         &  -       & -       & -       \\                                                               
\multirow{1}{*}{103}     & -    & -   & -  & -         &  -       & -       & -       \\                                                               
\multirow{1}{*}{105}     & HST & 4k   & 100 & 48219.29 & -      & -      & -     \\
\multirow{1}{*}{107}     & HST & 4k   & 100 & 48219.29 & -      & -      & -     \\
\multirow{2}{*}{111}     & HST & 4k   & 100 & 50114.68 & -      & (250)      & -     \\
                         & HST & 4k   & 100 & 56024.34 & -      & (290)      & -     \\
\multirow{1}{*}{112}     & -    & -   & -  & -         &  -       & -       & -       \\   
\multirow{1}{*}{113}     & -    & -   & -  & -         &  -       & -       & -       \\   
\multirow{1}{*}{116}     & -    & -   & -  & -         &  -       & -       & -       \\   
\multirow{1}{*}{126}     & -    & -   & -  & -         &  -       & -       & -       \\   
\multirow{1}{*}{129}     & -    & -   & -  & -         &  -       & -       & -       \\   
\end{tabular}
\begin{tabular}{c|ccccccc}
        \hline \hline
        BAT99                 &  Ins.\ & $R$ & S/N & MJD    & $\phi$   & RV1  & RV2 \\
        \hline

\multirow{1}{*}{6}       &  FEROS  & 48k &  100 & 53912.81 & 0.06  & (300)     & (300)     \\
                         &  FEROS  & 48k & 100  & 53913.90 & 0.61  & (300)     & (300)     \\                
\multirow{1}{*}{12}      & UVES & 40k  &  80    & 53338.28    &  0.21    & 440${\pm6}$\tablefootmark{a}  & -      \\
                         & CTIO & 2.4k & 110    & 53718.10    &  0.59    & 429${\pm5}$\tablefootmark{a}  & -      \\
                         & CTIO & 2.4k & 120    & 53720.08    &  0.20    & 438${\pm5}$\tablefootmark{a}  & -      \\                         
                         & CTIO & 2.4k & 170    & 53722.17    &  0.84    & 437${\pm5}$\tablefootmark{a}  & -      \\                  
\multirow{1}{*}{14}      & CTIO & 2.4k & 400    & co-added  &  -      & (250)     & -      \\
\multirow{1}{*}{17}      & CTIO & 2.4k & 400    & co-added  &  -      & (250)     & -      \\
\multirow{1}{*}{19}     & FLAMES & 7k & 55    & 56884.30  &  0.13   & 397  ${\pm12}$\tablefootmark{b}  & 56    ${\pm14}$\tablefootmark{b}  \\
                         & FLAMES & 7k & 80    & 56884.31  &  0.13   & 402 ${\pm11}$\tablefootmark{b}   & 81   ${\pm15}$\tablefootmark{b}  \\
                         & FLAMES & 7k & 120   & 56885.32  &  0.18   & 451 ${\pm12}$\tablefootmark{b}   & 119  ${\pm13}$\tablefootmark{b}    \\
                         & FLAMES & 7k & 125   & 56885.34  &  0.18   & 438 ${\pm9}$\tablefootmark{b}   & 125   ${\pm12}$\tablefootmark{b}   \\
                         & FLAMES & 7k & 115   & 56886.39  &  0.24   & 465 ${\pm10}$\tablefootmark{b}   & 116  ${\pm13}$\tablefootmark{b}    \\
                         & FLAMES & 7k & 80    & 56886.41  &  0.24   & 470 ${\pm9}$\tablefootmark{b}   & 81    ${\pm13}$\tablefootmark{b}  \\
                         & FLAMES & 7k  & 150   & 56887.33  &  0.29   & 455${\pm11}$\tablefootmark{b}    & 149 ${\pm11}$\tablefootmark{b}    \\
                         & FLAMES & 7k  & 125   & 56895.29  &  0.74   & 55 ${\pm12}$\tablefootmark{b}    & 127 ${\pm11}$\tablefootmark{b}    \\
                         & FLAMES & 7k  & 130   & 56895.30  &  0.74   & 59 ${\pm11}$\tablefootmark{b}    & 130 ${\pm12}$\tablefootmark{b}    \\
                         & FLAMES & 7k  & 80    & 56900.31  &  0.02   & 326${\pm10}$\tablefootmark{b}    & 81  ${\pm11}$\tablefootmark{b}    \\
                         & FLAMES & 7k  & 90    & 56900.32  &  0.09   & 270${\pm10}$\tablefootmark{b}    & 90  ${\pm11}$\tablefootmark{b}    \\
\multirow{1}{*}{21}      & CTIO & 2.4k & 400    & co-added  &  -      & (230)     & (230)      \\
\multirow{1}{*}{27}      & CTIO & 2.4k & 400    & co-added  &  -      & (230)     & (230)      \\
\multirow{1}{*}{29}      & CTIO & 2.4k & 400    & co-added  &  -      & (170)     & (170)      \\        
\multirow{1}{*}{31}      & FLAMES & 7k & 70    & 56651.278 &  -   & 250$\pm3$\tablefootmark{a}    & -   \\
                         & FLAMES & 7k & 50    & 56651.294 &  -   & 249$\pm3$\tablefootmark{a}    & -  \\
                         & FLAMES & 7k & 45    & 56665.090 &  -   & 251$\pm3$\tablefootmark{a}    & -    \\
                         & FLAMES & 7k & 40    & 56665.106 &  -   & 250$\pm3$\tablefootmark{a}    & -    \\
                         & FLAMES & 7k & 50    & 56724.072 &  -   & 250$\pm3$\tablefootmark{a}    & -    \\
                         & FLAMES & 7k & 50    & 56724.088 &  -   & 250$\pm3$\tablefootmark{a}    & -   \\
\multirow{1}{*}{32}      & CTIO & 2.4k & 230    & 53718.17  &  0.41  & 249 $\pm5$\tablefootmark{c}    & -   \\
                         & CTIO & 2.4k & 400    & 53719.35  &  0.02  & 413 $\pm8$\tablefootmark{c}    & -  \\                         
                         & CTIO & 2.4k & 190    & 53720.00  &  0.36  & 236 $\pm6$\tablefootmark{c}    & -    \\                         
                         & CTIO & 2.4k & 315    & 53721.24  &  0.15  & 349 $\pm8$\tablefootmark{c}    & -    \\                         
                         & CTIO & 2.4k & 550    & 53722.35  &  0.60  & 37  $\pm7$\tablefootmark{c}    & -    \\                      
\multirow{1}{*}{36}      & CTIO & 2.4k & 400    & co-added &  -      & -    & -      \\
\multirow{1}{*}{40}      & CTIO & 2.4k & 400    & co-added &  -      & -     & -      \\
\multirow{1}{*}{42}      & CTIO & 2.4k & 400    & co-added &  -      & (250)     & (250)       \\
\multirow{1}{*}{43}      & CTIO & 2.4k & 400    & co-added &  -      & (300)     & (350)       \\
\multirow{1}{*}{47}      & CTIO & 2.4k & 400    & co-added &  -      & -     & -     \\
\multirow{1}{*}{49}      & CTIO & 2.4k & 400    & co-added &  -      & (200)     & (270)       \\
\multirow{1}{*}{59}      & CTIO & 2.4k & 400    & co-added &  -      & (300)     & (300)       \\
\multirow{1}{*}{60}      & CTIO & 2.4k & 400    & co-added &  -      & (200)     & (250)       \\
\multirow{1}{*}{64}      & CTIO & 2.4k & 400    & co-added &  -      & (100)     & (200)       \\
\multirow{1}{*}{67}      & CTIO & 2.4k & 400    & co-added &  -      & -     & -      \\
\multirow{1}{*}{71}      & CTIO & 2.4k & 400    & co-added &  -      & (300)  & (300)      \\
\multirow{1}{*}{72}      & CTIO & 2.4k & 400    & co-added &  -      & (300)  & (300)      \\
\multirow{1}{*}{77}      & CTIO & 2.4k & 400    & 53718.20  &  0.74  & 306$\pm6$\tablefootmark{c}    & -   \\
                         & CTIO & 2.4k & 300    & 53719.29  &  0.10  & 374$\pm15$\tablefootmark{c}    & -  \\                         
                         & CTIO & 2.4k & 170    & 53720.13  &  0.38  & 16$\pm21$\tablefootmark{c}    & -    \\                         
                         & CTIO & 2.4k & 269    & 53722.24  &  0.08  & 259$\pm9$\tablefootmark{c}    & -    \\                         
 \end{tabular}
\begin{tabular}{c|ccccccc}
        \hline \hline
        BAT99                 &  Ins.\ & $R$ & S/N & MJD    & $\phi$   & RV1  & RV2 \\
        \hline
\multirow{1}{*}{79}      & CTIO & 2.4k & 400    & co-added &  -      & (300)  & (300)      \\
\multirow{1}{*}{80}      & CTIO & 2.4k & 400    & co-added &  -      & (300)  & (300)      \\
\multirow{1}{*}{82}      & CTIO & 2.4k & 400    & co-added &  -      & - & -            \\
\multirow{1}{*}{86}      & CTIO & 2.4k & 400    & co-added &  -      & - & -            \\
\multirow{1}{*}{92}      & CTIO & 2.4k & 205    & 53718.26071  &  0.91  & 270$\pm11$\tablefootmark{d}    & 250$\pm3$\tablefootmark{a}  \\
                         & CTIO & 2.4k & 150    & 53719.27191  &  0.14  & 229$\pm17$\tablefootmark{d}    & 240$\pm3$\tablefootmark{a} \\                         
                         & CTIO & 2.4k & 195    & 53722.21941  &  0.83  & 294$\pm12$\tablefootmark{d}    & 247$\pm3$\tablefootmark{a}   \\                         
\multirow{1}{*}{95}      &FLAMES& 7k   & 100    & 54774.27 &  0.11  & 74$\pm43$\tablefootmark{e}    &  317$\pm48$\tablefootmark{e}      \\
                         &FLAMES& 7k   & 100    & 54774.30 &  0.12  & 67$\pm41$\tablefootmark{e}    &  319$\pm43$\tablefootmark{e}       \\                         
                         &FLAMES& 7k   & 120    & 54809.09 &  0.60  & 635$\pm24$\tablefootmark{e}   & -18$\pm21$\tablefootmark{e}  \\                         
                         &FLAMES& 7k   & 150    & 54809.11 &  0.61  & 644$\pm21$\tablefootmark{e}   & -1$\pm23$\tablefootmark{e}    \\
                         &FLAMES& 7k   & 120    & 54809.13 &  0.61  & 629$\pm26$\tablefootmark{e}   &  14$\pm27$\tablefootmark{e}   \\
                         &FLAMES& 7k   & 140    & 54809.15 &  0.62  & 641$\pm25$\tablefootmark{e}   &  55$\pm24$\tablefootmark{e}   \\
                         &FLAMES& 7k   & 80     & 54837.10 &  0.87  & 408$\pm40$\tablefootmark{e}   &  110$\pm41$\tablefootmark{e}  \\
                         &FLAMES& 7k   & 140    & 54837.17 &  0.90  & 450$\pm31$\tablefootmark{e}   &  97$\pm35$\tablefootmark{e}   \\
                         &FLAMES& 7k   & 85.    & 54867.15 &  0.10  & 98$\pm51$\tablefootmark{e}    &  300$\pm45$\tablefootmark{e}  \\ 
                         &FLAMES& 7k   & 75.    & 54867.17 &  0.11  & 74$\pm43$\tablefootmark{e}    &  340$\pm44$\tablefootmark{e}  \\   
                         &FLAMES& 7k   & 45.    & 55112.25 &  0.21  & -54$\pm33$\tablefootmark{e}   &  285$\pm23$\tablefootmark{e}  \\
                         &FLAMES& 7k   & 120    & 55112.27 &  0.22  & -25$\pm21$\tablefootmark{e}   &  294$\pm24$\tablefootmark{e}  \\
                         &FLAMES& 7k   & 70.    & 55459.28 &  0.60  & 651$\pm26$\tablefootmark{e}   &  7$\pm29$\tablefootmark{e}    \\        
                         &FLAMES& 7k   & 90.    & 55459.30 &  0.61  & 643$\pm28$\tablefootmark{e}   & -8$\pm24$\tablefootmark{e}    \\       
\multirow{1}{*}{99}      & CTIO & 2.4k & 400    & co-added &  -      & -            & -      \\                                                          
\multirow{1}{*}{100}      & CTIO & 2.4k & 400   & co-added &  -      & -            & -      \\                                                          
\multirow{1}{*}{102}    &FLAMES& 7k  & 270   & 54815.28 &  -    & 246$\pm2$\tablefootmark{a}  & -     \\
                         &FLAMES& 7k   & 17    & 54815.32 &  -  & 251$\pm2$\tablefootmark{a}  & -      \\                         
                         &FLAMES& 7k   & 85    & 54815.34 &  -  & 248$\pm2$\tablefootmark{a}  & -\\                         
                         &FLAMES& 7k   & 235   & 54822.19 &  -  & 252$\pm2$\tablefootmark{a}  & - \\
                         &FLAMES& 7k   & 200   & 54822.22 &  -  & 249$\pm2$\tablefootmark{a}  & - \\
                         &FLAMES& 7k   & 195   & 54859.30 &  -  & 251$\pm2$\tablefootmark{a}  & - \\
                         &FLAMES& 7k   & 155   & 54859.24 &  -  & 255$\pm2$\tablefootmark{a}  & - \\
                         &FLAMES& 7k   & 210   & 54891.07 &  -  & 247$\pm2$\tablefootmark{a}  & - \\
                         &FLAMES& 7k   & 215   & 54891.09 &  -  & 254$\pm2$\tablefootmark{a}  & - \\ 
                         &FLAMES& 7k   & 185   & 55113.32 &  -  & 251$\pm2$\tablefootmark{a}  & - \\   
                         &FLAMES& 7k   & 205   & 55113.34 &  -  & 249$\pm2$\tablefootmark{a}  & - \\
\multirow{1}{*}{103}    &FLAMES& 7k   & 190  & 54817.21 &   0.87 & 48   $\pm4$\tablefootmark{b}  & 320 $\pm34$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 95   & 54817.23  &  0.88 & 44  $\pm4$\tablefootmark{b}  & 324 $\pm33$\tablefootmark{b}       \\                         
                         &FLAMES& 7k   & 260  & 54817.26  &  0.89 & 40  $\pm4$\tablefootmark{b}  & 319 $\pm28$\tablefootmark{b}      \\                         
                         &FLAMES& 7k   & 290  & 54817.28  &  0.89 & 42  $\pm4$\tablefootmark{b}  & 280 $\pm33$\tablefootmark{b}                 \\
                         &FLAMES& 7k   & 195  & 54822.05  &  0.62 & 32  $\pm4$\tablefootmark{b}  & 315 $\pm32$\tablefootmark{b}                 \\
                         &FLAMES& 7k   & 200  & 54822.07  &  0.63 & 18  $\pm3$\tablefootmark{b}  & 360 $\pm18$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 105  & 54859.13  &  0.07 & 294 $\pm7$\tablefootmark{b}  & 161 $\pm28$\tablefootmark{b}            \\
                         &FLAMES& 7k   & 235  & 54860.09  &  0.41 & 357 $\pm6$\tablefootmark{b}  & 126 $\pm24$\tablefootmark{b}                \\
                         &FLAMES& 7k   & 240  & 54860.12  &  0.42 & 354 $\pm7$\tablefootmark{b}  & 131 $\pm23$\tablefootmark{b}                \\ 
                         &FLAMES& 7k   & 305  & 54890.03  &  0.27 & 491 $\pm6$\tablefootmark{b}  & 138 $\pm32$\tablefootmark{b}                \\   
                         &FLAMES& 7k   & 265  & 54890.05  &  0.27 & 488 $\pm6$\tablefootmark{b}  & 147 $\pm34$\tablefootmark{b}                \\
                         &FLAMES& 7k   & 220  & 55112.35  &  0.86 & 13  $\pm2$\tablefootmark{b}  & 320 $\pm29$\tablefootmark{b}                 \\
                         &FLAMES& 7k   & 240  & 55112.37  &  0.86 & 18  $\pm2$\tablefootmark{b}  & 328 $\pm31$\tablefootmark{b}     \\
\multirow{1}{*}{105}     & UVES & 80k  & 50 &  52609.27    &  -      & -            & -      \\              
 \end{tabular}
\begin{tabular}{c|ccccccc}
        \hline \hline
        BAT99                 &  Ins.\ & $R$ & S/N & MJD    & $\phi$   & RV1  & RV2 \\
        \hline
\multirow{1}{*}{107}    &FLAMES& 7k   & 350  & 54748.265 &   0.59 &     306 $\pm10$\tablefootmark{b}  & 211  $\pm11$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 310  & 54748.287  &  0.59 &     306 $\pm9$\tablefootmark{b}  & 215  $\pm10$\tablefootmark{b}       \\                         
                         &FLAMES& 7k   & 310  & 54748.311  &  0.59 &     311 $\pm9$\tablefootmark{b}  & 203  $\pm8$\tablefootmark{b}      \\                         
                         &FLAMES& 7k   & 60  & 54749.212  &  0.60 &      320 $\pm10$\tablefootmark{b}  & 225  $\pm10$\tablefootmark{b}                 \\
                         &FLAMES& 7k   & 290  & 54749.233  &  0.60 &     325 $\pm10$\tablefootmark{b}  & 225  $\pm11$\tablefootmark{b}                 \\
                         &FLAMES& 7k   & 280  & 54837.122  &  0.17 &     190 $\pm5$\tablefootmark{b}  &  330  $\pm6$\tablefootmark{b}       \\
                         &FLAMES& 7k   & 230  & 54837.143  &  0.17 &     190 $\pm6$\tablefootmark{b}  &  326  $\pm4$\tablefootmark{b}             \\
                         &FLAMES& 7k   & 320  & 54868.046  &  0.37 &     264 $\pm5$\tablefootmark{b}  &  261  $\pm5$\tablefootmark{b}                 \\
                         &FLAMES& 7k   & 290  & 54868.067  &  0.37 &     264 $\pm4$\tablefootmark{b}  &  266  $\pm5$\tablefootmark{b}                 \\ 
                         &FLAMES& 7k   & 320  & 55112.301  &  0.96 &     229 $\pm5$\tablefootmark{b}  &  310  $\pm6$\tablefootmark{b}                 \\   
                         &FLAMES& 7k   & 220  & 55112.323  &  0.96 &     229 $\pm6$\tablefootmark{b}  &  310  $\pm5$\tablefootmark{b}                 \\
                         &FLAMES& 7k   & 210  & 56210.354  &  0.09 &     156 $\pm5$\tablefootmark{b}  &  396  $\pm5$\tablefootmark{b}                  \\
                         &FLAMES& 7k   & 200  & 56210.366  &  0.09 &     166 $\pm7$\tablefootmark{b}  &  397  $\pm4$\tablefootmark{b}      \\    
                         &FLAMES& 7k   & 220  & 56210.378 &  0.09 &     166  $\pm2$\tablefootmark{b}  &  405  $\pm3$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 240  & 56217.329 &  0.14 &     184  $\pm2$\tablefootmark{b}  &  370  $\pm2$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 190  & 56217.341 &  0.14 &     180  $\pm3$\tablefootmark{b}  &  365  $\pm3$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 280  & 56217.353 &  0.14 &     191  $\pm2$\tablefootmark{b}  &  371  $\pm2$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 230  & 56243.337 &  0.31 &     257  $\pm2$\tablefootmark{b}  &  262  $\pm2$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 220  & 56243.349 &  0.31 &     268  $\pm3$\tablefootmark{b}  &  255  $\pm3$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 250  & 56243.361 &  0.31 &     262  $\pm2$\tablefootmark{b}  &  261  $\pm2$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 190  & 56256.260 &  0.39 &     268  $\pm12$\tablefootmark{b} &  275  $\pm8$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 180  & 56256.272 &  0.39 &     277  $\pm10$\tablefootmark{b} &  276  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 220  & 56256.284 &  0.39 &     273  $\pm11$\tablefootmark{b} &  277  $\pm11$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 200  & 56257.130 &  0.40 &     267  $\pm10$\tablefootmark{b} &  275  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 230  & 56257.142 &  0.40 &     262  $\pm12$\tablefootmark{b} &  275  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 210  & 56257.154 &  0.40 &     268  $\pm13$\tablefootmark{b} &  274  $\pm7$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 220  & 56277.308 &  0.53 &     261  $\pm11$\tablefootmark{b} &  262  $\pm7$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 290  & 56277.320 &  0.53 &     291  $\pm11$\tablefootmark{b} &  235  $\pm8$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 150  & 56277.332 &  0.53 &     247  $\pm12$\tablefootmark{b} &  280  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 140  & 56283.048 &  0.57 &     287  $\pm8$\tablefootmark{b} &  215  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 190  & 56283.060 &  0.57 &     307  $\pm9$\tablefootmark{b} &  210  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 240  & 56283.072 &  0.57 &     297  $\pm8$\tablefootmark{b} &  224  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 310  & 56294.199 &  0.64 &     321  $\pm9$\tablefootmark{b} &  214  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 250  & 56294.213 &  0.64 &     317  $\pm7$\tablefootmark{b} &  213  $\pm11$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 240  & 56294.225 &  0.64 &     326  $\pm7$\tablefootmark{b} &  212  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 200  & 56295.181 &  0.65 &     307  $\pm8$\tablefootmark{b} &  193  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 220  & 56295.193 &  0.65 &     316  $\pm9$\tablefootmark{b} &  185  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 100  & 56295.205 &  0.65 &     312  $\pm3$\tablefootmark{b}  &  184  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 200  & 56304.235 &  0.70 &     332  $\pm4$\tablefootmark{b}  &  207  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 240  & 56305.231 &  0.71 &     326  $\pm4$\tablefootmark{b}  &  195  $\pm3$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 230  & 56305.243 &  0.71 &     322  $\pm3$\tablefootmark{b}  &  194  $\pm4$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 220  & 56305.255 &  0.71 &     327  $\pm5$\tablefootmark{b}  &  207  $\pm6$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 190  & 56306.218 &  0.72 &     316  $\pm4$\tablefootmark{b}  &  195  $\pm6$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 210  & 56306.230 &  0.72 &     322  $\pm3$\tablefootmark{b}  &  193  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 270  & 56306.242 &  0.72 &     332  $\pm4$\tablefootmark{b}  &  209  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 240  & 56308.154 &  0.73 &     327  $\pm3$\tablefootmark{b}  &  205  $\pm4$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 240  & 56308.166 &  0.73 &     327  $\pm4$\tablefootmark{b}  &  210  $\pm3$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 200  & 56308.178 &  0.73 &     323  $\pm3$\tablefootmark{b}  &  205  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 220  & 56316.205 &  0.78 &     323  $\pm5$\tablefootmark{b}  &  195  $\pm2$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 280  & 56316.217 &  0.78 &     332  $\pm5$\tablefootmark{b}  &  202  $\pm5$\tablefootmark{b}      \\                         
                         
 \end{tabular}
\begin{tabular}{c|ccccccc}
        \hline \hline
        BAT99                 &  Ins.\ & $R$ & S/N & MJD    & $\phi$   & RV1  & RV2 \\
        \hline       
                         &FLAMES& 7k   & 230  & 56316.229 &  0.78 &     327  $\pm4$\tablefootmark{b}  &  203  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 200  & 56347.013 &  0.98 &     177  $\pm5$\tablefootmark{b}  &  361  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 230  & 56347.025 &  0.98 &     187  $\pm6$\tablefootmark{b}  &  365  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   &  60  & 56347.037 &  0.98 &     187  $\pm5$\tablefootmark{b}  &  360  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 190  & 56349.021 &  0.00 &     188  $\pm11$\tablefootmark{b} &  385  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 190  & 56349.033 &  0.00 &     173  $\pm10$\tablefootmark{b} &  375  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 240  & 56349.045 &  0.00 &     178  $\pm12$\tablefootmark{b} &  380  $\pm11$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 200  & 56352.024 &  0.01 &     149  $\pm9$\tablefootmark{b} &  403  $\pm11$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 210  & 56352.036 &  0.01 &     144  $\pm9$\tablefootmark{b} &  395  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   &   30 & 56352.048 &  0.01 &     144  $\pm10$\tablefootmark{b} &  397  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 190  & 56356.004 &  0.04 &     148  $\pm10$\tablefootmark{b} &  420  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 190  & 56356.016 &  0.04 &     139  $\pm10$\tablefootmark{b} &  419  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 240  & 56356.028 &  0.04 &     138  $\pm11$\tablefootmark{b} &  413  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 170  & 56571.343 &  0.44 &     257  $\pm9$\tablefootmark{b} &  254  $\pm8$\tablefootmark{b}     \\
                         &FLAMES& 7k   &   20 & 56571.354 &  0.44 &     257  $\pm8$\tablefootmark{b} &  269  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 180  & 56571.366 &  0.44 &     257  $\pm10$\tablefootmark{b} &  255  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 250  & 56571.378 &  0.44 &     253  $\pm10$\tablefootmark{b} &  255  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 120  & 56582.341 &  0.51 &     281  $\pm9$\tablefootmark{b} &  240  $\pm11$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 320  & 56582.353 &  0.51 &     261  $\pm9$\tablefootmark{b} &  242  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 130  & 56582.365 &  0.51 &     263  $\pm9$\tablefootmark{b} &  263  $\pm11$\tablefootmark{b}     \\
                         &FLAMES& 7k   &   40 & 56586.246 &  0.54 &     291  $\pm10$\tablefootmark{b} &  230  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 210  & 56586.258 &  0.54 &     291  $\pm10$\tablefootmark{b} &  239  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 190  & 56586.270 &  0.54 &     301  $\pm11$\tablefootmark{b} &  215  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 240  & 56597.226 &  0.61 &     311  $\pm11$\tablefootmark{b} &  225  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 210  & 56597.238 &  0.61 &     312  $\pm10$\tablefootmark{b} &  217  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 190  & 56597.250 &  0.61 &     306  $\pm11$\tablefootmark{b} &  213  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 170  & 56620.256 &  0.76 &     326  $\pm9$\tablefootmark{b} &  190  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 180  & 56620.268 &  0.76 &     320  $\pm9$\tablefootmark{b} &  185  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 210  & 56620.280 &  0.76 &     321  $\pm8$\tablefootmark{b} &  181  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 150  & 56627.163 &  0.80 &     331  $\pm6$\tablefootmark{b}  &  193  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 160  & 56627.175 &  0.80 &     316  $\pm5$\tablefootmark{b}  &  195  $\pm3$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 180  & 56627.187 &  0.80 &     316  $\pm5$\tablefootmark{b}  &  195  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 190  & 56645.043 &  0.92 &     263  $\pm4$\tablefootmark{b}  &  262  $\pm4$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 200  & 56645.054 &  0.92 &     263  $\pm3$\tablefootmark{b}  &  262  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 200  & 56645.066 &  0.92 &     263  $\pm4$\tablefootmark{b}  &  270  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 230  & 56653.280 &  0.97 &     205  $\pm4$\tablefootmark{b}  &  337  $\pm6$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 240  & 56653.292 &  0.97 &     200  $\pm5$\tablefootmark{b}  &  333  $\pm6$\tablefootmark{b}      \\
                         &FLAMES& 7k   &   90 & 56653.303 &  0.97 &     205  $\pm5$\tablefootmark{b}  &  325  $\pm4$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 180  & 56693.105 &  0.23 &     225  $\pm4$\tablefootmark{b}  &  315  $\pm4$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 280  & 56693.117 &  0.23 &     235  $\pm3$\tablefootmark{b}  &  300  $\pm4$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 100  & 56693.129 &  0.23 &     235  $\pm6$\tablefootmark{b}  &  303  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 210  & 56697.162 &  0.26 &     235  $\pm4$\tablefootmark{b}  &  295  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 250  & 56697.174 &  0.26 &     225  $\pm5$\tablefootmark{b}  &  300  $\pm3$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 240  & 56697.186 &  0.26 &     234  $\pm5$\tablefootmark{b}  &  305  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 220  & 56703.132 &  0.30 &     265  $\pm5$\tablefootmark{b}  &  285  $\pm4$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 170  & 56703.144 &  0.30 &     271  $\pm6$\tablefootmark{b}  &  270  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 160  & 56703.156 &  0.30 &     269  $\pm5$\tablefootmark{b}  &  274  $\pm4$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 150  & 56714.023 &  0.37 &     259  $\pm7$\tablefootmark{b}  &  264  $\pm5$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 170  & 56714.034 &  0.37 &     259  $\pm6$\tablefootmark{b}  &  261  $\pm3$\tablefootmark{b}      \\
                         &FLAMES& 7k   & 170  & 56714.046 &  0.37 &     259  $\pm3$\tablefootmark{b}  &  251  $\pm3$\tablefootmark{b}      \\
                         
 \end{tabular}
\begin{tabular}{c|ccccccc}
        \hline \hline
        BAT99                 &  Ins.\ & $R$ & S/N & MJD    & $\phi$   & RV1  & RV2 \\
        \hline     
                         &FLAMES& 7k   & 170  & 56719.021 &  0.40 &     269  $\pm10$\tablefootmark{b} &  278  $\pm10$\tablefootmark{b}     \\        
                         &FLAMES& 7k   & 100  & 56719.033 &  0.40 &     260  $\pm11$\tablefootmark{b} &  287  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 190  & 56719.044 &  0.40 &     269  $\pm9$\tablefootmark{b} &  275  $\pm9$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 150  & 56723.172 &  0.43 &     264  $\pm12$\tablefootmark{b} &  270  $\pm10$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 180  & 56723.184 &  0.43 &     259  $\pm10$\tablefootmark{b} &  279  $\pm11$\tablefootmark{b}     \\
                         &FLAMES& 7k   & 170  & 56723.196 &  0.43 &     264  $\pm9$\tablefootmark{b} &  278  $\pm10$\tablefootmark{b}     \\
                        &X-SHOOTER& 7k   & 200  & 55588.19 &  0.05 &     123  $\pm4$\tablefootmark{b} &  420  $\pm4$\tablefootmark{b}        \\
                        &X-SHOOTER& 7k   & 200  & 55580.05 &  0.00 &     167  $\pm3$\tablefootmark{b} &  405  $\pm4$\tablefootmark{b}        \\
                        &X-SHOOTER& 7k   & 200  & 56338.03 &  0.92 &     274  $\pm4$\tablefootmark{b} &  275  $\pm4$\tablefootmark{b}        \\
\multirow{1}{*}{111}    &UVES& 80k   & 200  & 52176.30 &  - &    -  & -      \\
\multirow{1}{*}{112}     & CTIO & 2.4k & 400   & co-added &  -      & -            & -      \\                                  
\multirow{1}{*}{113}     & FLAMES   & 7k &  150 & 54817.21 &  0.29      & 372 $\pm2$\tablefootmark{a}   & 149 $\pm15$\tablefootmark{f}     \\                                  
                         &  FLAMES &  7k &  130 & 54817.23 &  0.29      &  369 $\pm2$\tablefootmark{a}   &  129 $\pm13$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  175 & 54817.25 &  0.30      &  370 $\pm3$\tablefootmark{a}   &  175 $\pm11$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  205 & 54817.27 &  0.30      &  373 $\pm2$\tablefootmark{a}   &  206 $\pm17$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  145 & 54822.04 &  0.32      &  372 $\pm2$\tablefootmark{a}   &  144 $\pm9$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  190 & 54822.06 &  0.32      &  370 $\pm3$\tablefootmark{a}   &  193 $\pm18$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  70  & 54859.12 &  0.22      &  380 $\pm3$\tablefootmark{a}   &  71  $\pm31$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  175 & 54860.09 &  0.43      &  319 $\pm4$\tablefootmark{a}   &  175 $\pm11$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  150 & 54860.11 &  0.43      &  311 $\pm3$\tablefootmark{a}   &  149 $\pm18$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  240 & 54890.03 &  0.81      &  191 $\pm2$\tablefootmark{a}   &  239 $\pm12$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  175 & 54890.05 &  0.81      &  187 $\pm2$\tablefootmark{a}   &  174 $\pm14$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  190 & 55112.34 &  0.19      &  358 $\pm2$\tablefootmark{a}   &  188 $\pm12$\tablefootmark{f}     \\
                         &  FLAMES &  7k &  150 & 55112.37 &  0.20      &  359 $\pm2$\tablefootmark{a}   &  148 $\pm11$\tablefootmark{f}     \\
\multirow{1}{*}{116}     & CTIO & 2.4k & 400   & co-added &  -      & -            & -      \\                                  
\multirow{1}{*}{126}     & CTIO & 2.4k & 400   & co-added &  -      & -            & -      \\                                  
\multirow{1}{*}{129}     & CTIO & 2.4k & 400   & co-added &  -      & -            & -      \\                                  
 \end{tabular}
\begin{tabular}{llll}
\hline  \noalign{\smallskip}
Night &  Obs. & $t_{\text{exp}}$ & SNR\\
 Dec 2005 & N x& (sec) & 4260 $\pm$ 10\,\AA\\
 \noalign{\smallskip}\hline  \noalign{\smallskip}
 13. & 3 x& 1800 & 360\\
 14. & 0 x&  & \\
 15. & 3 x& 1500 & 330\\
 16. & 0 x&  & \\
 17. & 3 x& 1500 & 340\\
 \noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{llll}
\hline  \noalign{\smallskip}
Night &  Obs. & $t_{\text{exp}}$ & SNR\\
 Dec 2005 & N x& (sec) & 4260 $\pm$ 10\,\AA\\
 \noalign{\smallskip}\hline  \noalign{\smallskip}
 13. & 3 x& 750 & 450\\
 14. & 3 x& 750 & 460\\
 15. & 3 x& 750 & 320\\
 16. & 3 x& 750 & 380\\
 17. & 3 x& 750 & 520\\
 \noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{llll}
\hline  \noalign{\smallskip}
Night &  Obs. & $t_{\text{exp}}$ & SNR \\
 Dec 2005 & N x& (sec) & 4270 $\pm$ 10\,\AA\\
 \noalign{\smallskip}\hline  \noalign{\smallskip}
 13. & 3 x& 900, (2x)1500 & 380\\
 14. & 3 x& 900, (2x)1500 & 430\\
 15. & 2 x& 900, 1500 & 230\\
 16. & 0 x&  & \\
 17. & 3 x& 900, (2x)1500 & 400 \\
 \noalign{\smallskip} \hline
\end{tabular}
\begin{tabular}{llll}
\hline  \noalign{\smallskip}
Night &  Obs. & $t_{\text{exp}}$ & SNR \\
 Dec 2005 & N x& (sec) & 4050 $\pm$ 10\,\AA\\
 \noalign{\smallskip}\hline  \noalign{\smallskip}
 13. & 2 x& 450, 900 & 330\\
 14. & 2 x& 450, 900 & 330\\
 15. & 0 x&  & \\
 16. & 0 x&  & \\
 17. & 2 x& 700 & 270 \\
 \noalign{\smallskip} \hline
\end{tabular}
\label{tab92}
\end{table}

  % -----------------------------------  Table 5
\begin{table}
\caption{As Table \ref{tab12} but for BAT99-95.}
\begin{tabular}{llll}
\hline  \noalign{\smallskip}
Night &  Obs. & $t_{\text{exp}}$ & SNR \\
 Dec 2005 & N x& (sec) & 4270 $\pm$ 10\,\AA\\
 \noalign{\smallskip}\hline  \noalign{\smallskip}
 13. & 3 x& 1200, (2x)1000 & 360\\
 14. & 3 x& 1000 & 340\\
 15. & 0 x&  & \\
 16. & 0 x&  & \\
 17. & 3 x& 1000 & 350 \\
 \noalign{\smallskip} \hline
\end{tabular}
\label{tab95}
\end{table}

  % -----------------------------------  Table 6
\begin{table}
\caption{As Table \ref{tab12} but for BAT99-103.}
\begin{tabular}{llll}
\hline  \noalign{\smallskip}
Night &  Obs. & $t_{\text{exp}}$ & SNR \\
 Dec 2005 & N x& (sec) & 4270 $\pm$ 10\,\AA\\
 \noalign{\smallskip}\hline  \noalign{\smallskip}
 13. & 3 x& 1200 & 460\\
 14. & 3 x& 1200 & 320\\
 15. & 0 x&  & \\
 16. & 0 x&  & \\
 17. & 3 x& 1100 & 200 \\
 \noalign{\smallskip} \hline
\end{tabular}
\label{tab103}
\end{table}

  % -----------------------------------  Table 7
\begin{table}
\caption{As Table \ref{tab12} but for BAT99-113.}
\begin{tabular}{llll}
\hline  \noalign{\smallskip}
Night &  Obs. & $t_{\text{exp}}$ & SNR \\
 Dec 2005 & N x& (sec) & 4270 $\pm$ 10\,\AA\\
 \noalign{\smallskip}\hline  \noalign{\smallskip}
 13. & 3 x& 1200, (2x)1500 & 200\\
 14. & 0 x&  & \\
 15. & 3 x& 1200, (2x)1500 & 360\\
 16. & 0 x&  & \\
 17. & 3 x& 1200, (2x)1500 & 330 \\
 \noalign{\smallskip} \hline
\end{tabular}
